A New Optimal Subpattern Assignment (OSPA) Metric for Multi-target Filtering

This paper proposes and evaluates a new metric. This metric will overcome a limitation of the Optimal Subpattern Assignment (OSPA) metric mentioned by Schuhmacher et al.: the OSPA distance between two sets of points is insensitive to the the case where one is empty. This proposed metric called Complete OSPA (COSPA), retains all the advantages of the OSPA metric for evaluating the performance of multiple target filtering algorithms while also allowing separate control over the threshold of physical distance errors and cardinality errors.

==> Figs/Card0Card2OSPA.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt.
cross/.default={3pt}}
\begin{tikzpicture}[]

\draw (0,0.2) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (x1){};

%\node(y1) at (0,1) {};
%\node (ly1) at (0,1.3){};
\node (lx1)at (0,-.2){$y_1$};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt](x2)[right =1.7cm of x1] {};
\node(x3)[right =3.2cm of x1] {};
%\node[above=2cm of x3] (y2) {};
%\node (ly2) at (2.4,2.7){};
\node (lx3)at (3.35,-.2){};
\node (lx2)at (1.85,-.2){$y_2$};
%
%\node(temdis11)  [below =.2cm of y1] {};
%\node (dis1) [left =.05cm of temdis11]{};%{\scriptsize$\Delta_1$};
%% \draw[-,thin,black,dashed](x1)edge node[swap,near start]{}  (y1);
%
% \node(temdis1)  [below =.9cm of y2] {};
% \node (dis2) [right =.05cm of temdis1] {};
%%\draw[-,thin,black,dashed](x2)edge node[swap,near start]{}  (y2);

%%\node(temdis11)  [below =.05cm of x21] {};
%% \node (dis1) [left =-.3cm of temdis11] {\scriptsize$\beta$};
%% \draw[-,thin,black,dashed](x21)edge node[swap,near start]{}  (y1);
%\path (dis2.east |-ly2.north)+(.2,+.12) node(cor1){};
%  \path (dis1.west|-lx1.south)+(-.01,-.1) node(cor2){};
\path (lx3.east |-x1.north)+(.05,+.2) node(cor1){};
  \path (lx1.west|-lx1.south)+(-.05,-.1) node(cor2){};
   \path[%rounded corners,
    draw=black!100,thick]
            (cor1) rectangle  (cor2);
\end{tikzpicture}


==> Figs/Card0Card3OSPA.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt.
cross/.default={3pt}}
\begin{tikzpicture}[]

\draw (0,0.2) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (x1){};

%\node(y1) at (0,1) {};
%\node (ly1) at (0,1.3){};
\node (lx1)at (0,-.2){$z_1$};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt](x2)[right =1.7cm of x1] {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt](x3)[right =3.2cm of x1] {};
%\node[above=2cm of x3] (y2) {};
%%\node (ly2) at (2.4,2.7){};
\node (lx3)at (3.3,-.2){$z_3$};
\node (lx2)at (1.8,-.2){$z_2$};

%\node(temdis11)  [below =.2cm of y1] {};
%\node (dis1) [left =.05cm of temdis11]{};%{\scriptsize$\Delta_1$};
%% \draw[-,thin,black,dashed](x1)edge node[swap,near start]{}  (y1);
%
% \node(temdis1)  [below =.9cm of y2] {};
% \node (dis2) [right =.05cm of temdis1] {};
%%\draw[-,thin,black,dashed](x2)edge node[swap,near start]{}  (y2);
%
%%\node(temdis11)  [below =.05cm of x21] {};
%% \node (dis1) [left =-.3cm of temdis11] {\scriptsize$\beta$};
%% \draw[-,thin,black,dashed](x21)edge node[swap,near start]{}  (y1);
\path (lx3.east |-x1.north)+(.05,+.2) node(cor1){};
  \path (lx1.west|-lx1.south)+(-.05,-.1) node(cor2){};
   \path[%rounded corners,
    draw=black!100,thick]
            (cor1) rectangle  (cor2);
\end{tikzpicture}


==> Figs/Card2Card3OSPA.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
	%default radius will be 1pt.
	cross/.default={3pt}}
\begin{tikzpicture}[]

%node x1
\draw (0,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](x1){};
\draw (0,-.3) node {$x_1$};

%node x2
\draw (0.6,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](x2) {};
\draw (0.6,-.3)node {$x_2$};

%node xi
\draw (1.2,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](x3) {};
\draw (1.2,-.3) node {$x_3$};

%node y1
\draw (0,.4) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y1){};
\draw (0,.6) node {$y_1$};

%node y2
\draw (.6,.4) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y2){};
\draw (.6,.6) node {$y_2$};

%%node y2n1
%\draw (2.8,.4) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y2n1){};
%\draw (3,.6) node {$y_3$};

% Draw distance line and put Delta between 2 lines
\node(temdis11)  [above =.05cm of x1] {};
\node (dis2) [right =-.15cm of temdis11]{\scriptsize$\Delta$};% {};
%\node (dis1) [below =-.1cm of dis2]{\scriptsize$\Delta$};
\draw[-,thin,black,dashed](x1)edge node[swap,near start]{}  (y1);
\draw[-,thin,black,dashed](x2)edge node[swap,near start]{}  (y2);
%\draw[-,thin,black,dashed](x3)edge node[swap,near start]{}  (y2n1);
%%Draw the lines between x1 and xn, y1 and yn
%\draw[-,thin,black,dashed](x1)edge node[swap,near start]{}  (xn);
%\draw[-,thin,black,dashed](y1)edge node[swap,near start]{}  (yn);

%Draw the rectangle arround
\path (x3.east |-y2.north)+(.5,+.45) node(cor1){};
\path (x1.west|-x1.south)+(-.35,-.5) node(cor2){};
\path[%rounded corners,
draw=black!100,thick]
(cor1) rectangle  (cor2);
\end{tikzpicture}

==> Figs/Card3Card3OSPA.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
	%default radius will be 1pt.
	cross/.default={3pt}}
\begin{tikzpicture}[]

%node x1
\draw (0,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](x1){};
\draw (0,-.3) node {$x_1$};

%node x2
\draw (0.6,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](x2) {};
\draw (0.6,-.3)node {$x_2$};

%node xi
\draw (1.2,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](x3) {};
\draw (1.2,-.3) node {$x_3$};

%node y1
\draw (0,.4) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y1){};
\draw (0,.6) node {$y_1$};

%node y2
\draw (.6,.4) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y2){};
\draw (.6,.6) node {$y_2$};

%node y2n1
\draw (2.8,.4) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y2n1){};
\draw (3,.6) node {$z$};

% Draw distance line and put Delta between 2 lines
\node(temdis11)  [above =.05cm of x1] {};
\node (dis2) [right =-.15cm of temdis11]{\scriptsize$\Delta$};% {};
%\node (dis1) [below =-.1cm of dis2]{\scriptsize$\Delta$};
\draw[-,thin,black,dashed](x1)edge node[swap,near start]{}  (y1);
\draw[-,thin,black,dashed](x2)edge node[swap,near start]{}  (y2);
\draw[-,thin,black,dashed](x3)edge node[swap,near start]{}  (y2n1);
%%Draw the lines between x1 and xn, y1 and yn
%\draw[-,thin,black,dashed](x1)edge node[swap,near start]{}  (xn);
%\draw[-,thin,black,dashed](y1)edge node[swap,near start]{}  (yn);

%Draw the rectangle arround
\path (y2n1.east |-y2n1.north)+(.5,+.45) node(cor1){};
\path (x1.west|-x1.south)+(-.35,-.5) node(cor2){};
\path[%rounded corners,
draw=black!100,thick]
(cor1) rectangle  (cor2);
\end{tikzpicture}

==> Figs/Parallellines.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt.
cross/.default={3pt}}
\begin{tikzpicture}[]

%node x1
\draw (0,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt]
(x1){};
\draw (0,-.2) node {$l_1$};


%node x2
\draw (0,2) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](x2) {};
%\draw (0,2.15) node {$x_2$};


%node y1
\draw (1.1,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y1){};
\draw (1.1,-.2) node {$l_2$};

%node y2
\draw (1.1,2) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y2){};
%\draw (1.1,2.15) node {$y_2$};

% Draw distance line and put Delta between 2 lines
\node(temdis11)  [above =.2cm of x1] {};
\node (dis2) [right =.3cm of temdis11] {};
\node (dis1) [below =-.1cm of dis2]{\scriptsize$\Delta$};
\draw[-,thin,black,dotted](x1)edge node[swap,near start]{}  (y1);


%Draw the lines between x1 and x2, y1 and y2
\draw[-,thick,black](x1)edge node[swap,near start]{}  (x2);
\draw[-,thick,black](y1)edge node[swap,near start]{}  (y2);

%Draw the rectangle arround
\path (y1.east |-x2.north)+(.25,+.35) node(cor1){};
\path (x1.west|-x1.south)+(-.25,-.35) node(cor2){};
\path[%rounded corners,
draw=black!100,thick]
(cor1) rectangle  (cor2);

%
%
%\draw (0,0) node%[cross]
% (x1){};
%
%\node%[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt]
% (y1) at (0,2) {};
%\node (lx1)at (0,-.2){$l_1$};
%%\node(x3)[right =.7cm of x1] {};
%\draw (1.1,0) node%[cross]
% (x2){};
%\node(y2) at (1.1,2){};
%\node (ly2) at (1.1,1.3){};
%\node (lx2)at (1.1,-.2){$l_2$};
%
%\node(temdis11)  [above =.2cm of x1] {};
%\node (dis2) [right =.3cm of temdis11] {};
%\node (dis1) [below =-.08cm of dis2]{\scriptsize$\Delta$};
%\node(temdis12)  [above =.2cm of x2] {};
%\draw[-,thin,black,dashed](temdis12)edge node[swap,near start]{}  (temdis11);
%\draw[-,thin,black](x1)edge node[swap,near start]{}  (y1);
%\draw[-,thin,black](x2)edge node[swap,near start]{}  (y2);
%\path (ly2.east |-y1.north)+(.14,+.12) node(cor1){};
%\path (lx1.west|-lx1.south)+(-.01,-.1) node(cor2){};
%\path[%rounded corners,
%draw=black!100,thick]
%(cor1) rectangle  (cor2);
\end{tikzpicture}

==> Figs/Parallellines1.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
	%default radius will be 1pt.
	cross/.default={3pt}}
\begin{tikzpicture}[]

%node x1
\draw (0,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](x1){};
\draw (0,-.2) node {$x_1$};


%node x2
\draw (0,2) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](x2) {};
\draw (0,2.15) node {$x_2$};


%node y1
\draw (1.1,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y1){};
\draw (1.1,-.2) node {$y_1$};

%node y2
\draw (1.1,2) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y2){};
\draw (1.1,2.15) node {$y_2$};

% Draw distance line and put Delta between 2 lines
\node(temdis11)  [above =.2cm of x1] {};
\node (dis2) [right =.3cm of temdis11] {};
\node (dis1) [below =-.1cm of dis2]{\scriptsize$\Delta$};
\draw[-,thin,black,dotted](x1)edge node[swap,near start]{}  (y1);


%Draw the lines between x1 and x2, y1 and y2
\draw[-,thick,black,dashed](x1)edge node[swap,near start]{}  (x2);
\draw[-,thick,black,dashed](y1)edge node[swap,near start]{}  (y2);

%Draw the rectangle arround
\path (y2.east |-x2.north)+(.2,+.35) node(cor1){};
\path (x1.west|-x1.south)+(-.25,-.35) node(cor2){};
\path[%rounded corners,
draw=black!100,thick]
(cor1) rectangle  (cor2);
\end{tikzpicture}

==> Figs/Parallellines2.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
	%default radius will be 1pt.
	cross/.default={3pt}}
\begin{tikzpicture}[]

%node x1
\draw (0,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](x1){};
\draw (0,-.2) node {$x_1$};

%node x2
\draw (0,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](x2) {};
\draw (-0.25,1) node {$x_2$};


%node x3
\draw (0,2) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](x3) {};
\draw (0,2.15) node {$x_3$};


%node y1
\draw (1.1,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y1){};
\draw (1.1,-.2) node {$y_1$};

%node y2
\draw (1.1,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y2){};
\draw (.85,1) node {$y_2$};

%node y3
\draw (1.1,2) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y3){};
\draw (1.1,2.15) node {$y_3$};

% Draw distance line and put Delta between 2 lines
\node(temdis11)  [above =.2cm of x1] {};
\node (dis2) [right =.3cm of temdis11] {};
\node (dis1) [below =-.1cm of dis2]{\scriptsize$\Delta$};
\draw[-,thin,black,dotted](x1)edge node[swap,near start]{}  (y1);

%Draw the lines between x1 and x3, y1 and y3
\draw[-,thick,black,dashed](x1)edge node[swap,near start]{}  (x3);
\draw[-,thick,black,dashed](y1)edge node[swap,near start]{}  (y3);

%Draw the rectangle arround
\path (y3.east |-x3.north)+(.2,+.35) node(cor1){};
\path (x2.west|-x1.south)+(-.45,-.35) node(cor2){};
\path[%rounded corners,
draw=black!100,thick]
(cor1) rectangle  (cor2);
\end{tikzpicture}

==> Figs/Parallellinesm.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
	%default radius will be 1pt.
	cross/.default={3pt}}
\begin{tikzpicture}[]

%node x1
\draw (0,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](x1){};
\draw (0,-.3) node {$x_1$};

%node x2
\draw (0.4,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](x2) {};
\draw (0.4,-.3)node {$x_2$};

%node xi
\draw (1,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](xi) {};
\draw (1,-.3) node {$x_i$};

%node xn-1
\draw (1.68,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](xn-1) {};
%\draw (0.4,-.3)node {};%$x_{n-1}$};

%node xn
\draw (2,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](xn) {};
\draw (2,-.3) node {$x_m$};
%\draw (0,2.15) node {$x_n$};


%%node y1
%\draw (0,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y1){};
%\draw (0,1.2) node {$y_1$};
%
%%node y2
%\draw (.4,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y2){};
%\draw (.4,1.2) node {$y_2$};
%
%%node yi
%\draw (1,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yi){};
%\draw (1,1.2) node {$y_i$};
%
%%node yn-1
%\draw (1.68,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yn-1) {};
%%\draw (1.5,1.68) node {};
%
%%node yn
%\draw (2,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yn){};
%\draw (2,1.2) node {$y_n$};
%
%%node yn1
%\draw (2.6,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yn1){};
%\draw (2.6,1.2) node {$y_{n+1}$};
%
%%node yn2
%\draw (2.9,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yn2){};
%%\draw (1.25,2.3) node {}{$y_{n+1}$};
%
%%node yn3
%\draw (3.2,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yn2){};
%
%%node y2n1
%\draw (3.5,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y2n1){};
%\draw (3.8,1.2) node {$y_{2n-1}$};
%
%% Draw distance line and put Delta between 2 lines
%\node(temdis11)  [above =.33cm of x1] {};
%\node (dis2) [right =-.15cm of temdis11]{\scriptsize$\Delta$};% {};
%%\node (dis1) [below =-.1cm of dis2]{\scriptsize$\Delta$};
%\draw[-,thin,black,dashed](x1)edge node[swap,near start]{}  (y1);
%
%%Draw the lines between x1 and xn, y1 and yn
%\draw[-,thin,black,dashed](x1)edge node[swap,near start]{}  (xn);
%\draw[-,thin,black,dashed](y1)edge node[swap,near start]{}  (yn);

%Draw the rectangle arround
\path (xn.east |-x1.north)+(.35,+.25) node(cor1){};
\path (x1.west|-x1.south)+(-.35,-.5) node(cor2){};
\path[%rounded corners,
draw=black!100,thick]
(cor1) rectangle  (cor2);
\end{tikzpicture}

==> Figs/ParallellinesmB.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
	%default radius will be 1pt.
	cross/.default={3pt}}
\begin{tikzpicture}[]

%node x1
\draw (0,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](x1){};
\draw (0,-.3) node {$x_1$};

%node x2
\draw (0.8,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](x2) {};
\draw (0.8,-.3)node {$x_2$};

%node xi
\draw (1.6,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](xi) {};
\draw (1.6,-.3) node {$x_i$};

%node xn-1
\draw (2.4,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](xn-1) {};
%\draw (0.4,-.3)node {};%$x_{n-1}$};

%node xn
\draw (3.2,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](xn) {};
\draw (3.3,-.3) node {$x_m$};

%\draw (0,2.15) node {$x_n$};


%%node y1
%\draw (0,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y1){};
%\draw (0,1.2) node {$y_1$};
%
%%node y2
%\draw (.4,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y2){};
%\draw (.4,1.2) node {$y_2$};
%
%%node yi
%\draw (1,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yi){};
%\draw (1,1.2) node {$y_i$};
%
%%node yn-1
%\draw (1.68,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yn-1) {};
%%\draw (1.5,1.68) node {};
%
%%node yn
%\draw (2,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yn){};
%\draw (2,1.2) node {$y_n$};
%
%%node yn1
%\draw (2.6,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yn1){};
%\draw (2.6,1.2) node {$y_{n+1}$};
%
%%node yn2
%\draw (2.9,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yn2){};
%%\draw (1.25,2.3) node {}{$y_{n+1}$};
%
%%node yn3
%\draw (3.2,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yn2){};
%
%%node y2n1
%\draw (3.5,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y2n1){};
%\draw (3.8,1.2) node {$y_{2n-1}$};
%
%% Draw distance line and put Delta between 2 lines
%\node(temdis11)  [above =.33cm of x1] {};
%\node (dis2) [right =-.15cm of temdis11]{\scriptsize$\Delta$};% {};
%%\node (dis1) [below =-.1cm of dis2]{\scriptsize$\Delta$};
%\draw[-,thin,black,dashed](x1)edge node[swap,near start]{}  (y1);
%
%%Draw the lines between x1 and xn, y1 and yn
%\draw[-,thin,black,dashed](x1)edge node[swap,near start]{}  (xn);
%\draw[-,thin,black,dashed](y1)edge node[swap,near start]{}  (yn);

%Draw the rectangle arround
\path (xn.east |-x1.north)+(.35,+.25) node(cor1){};
\path (x1.west|-x1.south)+(-.35,-.5) node(cor2){};
\path[%rounded corners,
draw=black!100,thick]
(cor1) rectangle  (cor2);
\end{tikzpicture}

==> Figs/ParallellinesmL.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
	%default radius will be 1pt.
	cross/.default={3pt}}
\begin{tikzpicture}[]

%node x1
\draw (0,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](x1){};
\draw (0,-.3) node {$x_1$};

%node x2
\draw (0.8,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](x2) {};
\draw (0.8,-.3)node {$x_2$};

%node xi
\draw (1.6,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](xi) {};
\draw (1.6,-.3) node {$x_i$};

%node xn-1
\draw (2.4,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](xn-1) {};
%\draw (0.4,-.3)node {};%$x_{n-1}$};

%node xn
\draw (3.2,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](xn) {};
\draw (3.3,-.3) node {$x_m$};


%node y1
\draw (0,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y1){};
\draw (0,1.2) node {$y_1$};

%node y2
\draw (.8,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y2){};
\draw (.8,1.2) node {$y_2$};

%node yi
\draw (1.6,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yi){};
\draw (1.6,1.2) node {$y_i$};

%node yn-1
\draw (2.4,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yn-1) {};
%\draw (1.5,1.68) node {};

%node yn
\draw (3.2,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yn){};
\draw (3.3,1.2) node {$y_m$};
%
%%node yn1
%\draw (2.6,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yn1){};
%%\draw (2.6,1.2) node {$y_{n+1}$};
%
%%node yn2
%\draw (2.9,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yn2){};
%%\draw (1.25,2.3) node {}{$y_{n+1}$};
%
%%node yn3
%\draw (3.2,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yn2){};
%
%%node y2n1
%\draw (3.5,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y2n1){};
%\draw (3.8,1.2) node {$y_n$};

% Draw distance line and put Delta between 2 lines
\node(temdis11)  [above =.33cm of x1] {};
\node (dis2) [right =-.15cm of temdis11]{\scriptsize$\eta$};% {};
%\node (dis1) [below =-.1cm of dis2]{\scriptsize$\Delta$};
\draw[-,thin,black,dotted](x1)edge node[swap,near start]{}  (y1);

%%Draw the lines between x1 and xn, y1 and yn
%\draw[-,thin,black,dashed](x1)edge node[swap,near start]{}  (xn);
%\draw[-,thin,black,dashed](y1)edge node[swap,near start]{}  (yn);

%Draw the rectangle arround
\path (yn.east |-yn.north)+(.5,+.45) node(cor1){};
\path (x1.west|-x1.south)+(-.35,-.5) node(cor2){};
\path[%rounded corners,
draw=black!100,thick]
(cor1) rectangle  (cor2);
\end{tikzpicture}

==> Figs/Parallellinesn.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
	%default radius will be 1pt.
	cross/.default={3pt}}
\begin{tikzpicture}[]

%node x1
\draw (0,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](x1){};
\draw (0,-.2) node {$x_1$};

%node x2
\draw (0,.4) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](x2) {};
\draw (-0.25,.4) node {$x_2$};

%node xi
\draw (0,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](xi) {};
\draw (-0.25,1) node {$x_i$};

%node xn-1
\draw (0,1.68) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](xn-1) {};
\draw (0,1.68) node {};%$x_{n-1}$};

%node xn
\draw (0,2) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](xn) {};
\draw (0,2.15) node {$x_n$};


%node y1
\draw (1.1,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y1){};
\draw (1.1,-.2) node {$y_1$};

%node y2
\draw (1.1,.4) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y2){};
\draw (.85,.4) node {$y_2$};

%node yi
\draw (1.1,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yi){};
\draw (.85,1) node {$y_i$};

%node yn-1
\draw (1.1,1.68) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yn-1) {};
\draw (1.1,1.68) node {};

%node yn
\draw (1.1,2) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yn){};
\draw (1.1,2.15) node {$y_n$};

% Draw distance line and put Delta between 2 lines
\node(temdis11)  [above =.2cm of x1] {};
\node (dis2) [right =.3cm of temdis11] {};
\node (dis1) [below =-.1cm of dis2]{\scriptsize$\Delta$};
\draw[-,thin,black,dotted](x1)edge node[swap,near start]{}  (y1);

%Draw the lines between x1 and xn, y1 and yn
\draw[-,thick,black,dashed](x1)edge node[swap,near start]{}  (xn);
\draw[-,thick,black,dashed](y1)edge node[swap,near start]{}  (yn);

%Draw the rectangle arround
\path (yn.east |-xn.north)+(.2,+.35) node(cor1){};
\path (xi.west|-x1.south)+(-.45,-.35) node(cor2){};
\path[%rounded corners,
draw=black!100,thick]
(cor1) rectangle  (cor2);
\end{tikzpicture}

==> Figs/ParallellinesnL.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
	%default radius will be 1pt.
	cross/.default={3pt}}
\begin{tikzpicture}[]

%node x1
\draw (0,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](x1){};
\draw (0,-.3) node {$x_1$};

%node x2
\draw (0.4,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](x2) {};
\draw (0.4,-.3)node {$x_2$};

%node xi
\draw (1,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](xi) {};
\draw (1,-.3) node {$x_i$};

%node xn-1
\draw (1.68,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](xn-1) {};
%\draw (0.4,-.3)node {};%$x_{n-1}$};

%node xn
\draw (2,0) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](xn) {};
\draw (2,-.3) node {$x_m$};
%\draw (0,2.15) node {$x_n$};


%node y1
\draw (0,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y1){};
\draw (0,1.2) node {$y_1$};

%node y2
\draw (.4,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y2){};
\draw (.4,1.2) node {$y_2$};

%node yi
\draw (1,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yi){};
\draw (1,1.2) node {$y_i$};

%node yn-1
\draw (1.68,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yn-1) {};
%\draw (1.5,1.68) node {};

%node yn
\draw (2,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yn){};
\draw (2,1.2) node {$y_m$};

%node yn1
\draw (2.6,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yn1){};
%\draw (2.6,1.2) node {$y_{n+1}$};

%node yn2
\draw (2.9,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yn2){};
%\draw (1.25,2.3) node {}{$y_{n+1}$};

%node yn3
\draw (3.2,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](yn2){};

%node y2n1
\draw (3.5,1) node[circle,draw=black, fill=black, inner sep=0pt,minimum size=2.5pt](y2n1){};
\draw (3.8,1.2) node {$y_n$};

% Draw distance line and put Delta between 2 lines
\node(temdis11)  [above =.33cm of x1] {};
\node (dis2) [right =-.15cm of temdis11]{\scriptsize$\Delta$};% {};
%\node (dis1) [below =-.1cm of dis2]{\scriptsize$\Delta$};
\draw[-,thin,black,dotted](x1)edge node[swap,near start]{}  (y1);

%%Draw the lines between x1 and xn, y1 and yn
%\draw[-,thin,black,dashed](x1)edge node[swap,near start]{}  (xn);
%\draw[-,thin,black,dashed](y1)edge node[swap,near start]{}  (yn);

%Draw the rectangle arround
\path (y2n1.east |-y2n1.north)+(.5,+.45) node(cor1){};
\path (x1.west|-x1.south)+(-.35,-.5) node(cor2){};
\path[%rounded corners,
draw=black!100,thick]
(cor1) rectangle  (cor2);
\end{tikzpicture}

==> Figs/RemDeno.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt.
cross/.default={3pt}}
\begin{tikzpicture}[]

\draw (0,0.2) node[cross] (x1){};

\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y1) at (0,1) {};
\node (ly1) at (0,1.3){$y_1$};
\node (lx1)at (0,-.2){$x_1$};
\node(x3)[right =.7cm of x1] {};
%\node[cross](x2)[right =1.1cm of x1] {};
\draw (1.1,.2) node[cross] (x2){};
\node[above =2cm of x3] (y3) {};
%\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt,above =.7cm of x2] (y2){};
\node(y2) at (1.1,1)
{};
\node (ly3) at (1,2.7){};
\node (ly2) at (1.1,1.3){};
\node (lx2)at (1.1,-.2){$x_2$};

\node(temdis11)  [below =.2cm of y1] {};
 \node (dis1) [right =.05cm of temdis11] {\scriptsize$\Delta$};
 \draw[-,thin,black,dashed](x1)edge node[swap,near start]{}  (y1);
%
% \node(temdis)  [below =.2cm of y2] {};
% \node (dis2) [right =.05cm of temdis]{};% {\scriptsize$\Delta$};
% \draw[-,thin,black,dashed](x2)edge node[swap,near start]{}  (y2);
%% \node(temdis3)  [below =.9cm of y3] {};
%% \node (dis3) [right =.05cm of temdis3] {};
%%%\node(temdis11)  [below =.05cm of x21] {};
%%% \node (dis1) [left =-.3cm of temdis11] {\scriptsize$\beta$};
%%% \draw[-,thin,black,dashed](x21)edge node[swap,near start]{}  (y1);
\path (ly2.east |-ly3.north)+(.14,+.12) node(cor1){};
  \path (lx1.west|-lx1.south)+(-.01,-.1) node(cor2){};
   \path[%rounded corners,
    draw=black!100,thick]
            (cor1) rectangle  (cor2);
\end{tikzpicture}


==> Figs/RemDeno0.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt.
cross/.default={3pt}}
\begin{tikzpicture}[]

\draw (0,0.2) node[cross] (x1){};

%\node(y1) at (0,1) {};
%\node (ly1) at (0,1.3){$y_1$};
\node (lx1)at (0,-.2){$x_1$};
\node(x3)[right =.7cm of x1] {};
%\node[cross](x2)[right =1.1cm of x1] {};
\draw (1.1,.2) node[cross] (x2){};
\node[above =2cm of x3] (y3) {};
%\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt,above =.7cm of x2] (y2){};
\node(y2) at (1.1,1)
{};
\node (ly3) at (1,2.7){};
\node (ly2) at (1.1,1.3){};
\node (lx2)at (1.1,-.2){$x_2$};

%\node(temdis11)  [below =.2cm of y1] {};
% \node (dis1) [right =.05cm of temdis11] {\scriptsize$\Delta$};
% \draw[-,thin,black,dashed](x1)edge node[swap,near start]{}  (y1);
%
% \node(temdis)  [below =.2cm of y2] {};
% \node (dis2) [right =.05cm of temdis]{};% {\scriptsize$\Delta$};
% \draw[-,thin,black,dashed](x2)edge node[swap,near start]{}  (y2);
%% \node(temdis3)  [below =.9cm of y3] {};
%% \node (dis3) [right =.05cm of temdis3] {};
%%%\node(temdis11)  [below =.05cm of x21] {};
%%% \node (dis1) [left =-.3cm of temdis11] {\scriptsize$\beta$};
%%% \draw[-,thin,black,dashed](x21)edge node[swap,near start]{}  (y1);
\path (ly2.east |-ly3.north)+(.14,+.12) node(cor1){};
  \path (lx1.west|-lx1.south)+(-.01,-.1) node(cor2){};
   \path[%rounded corners,
    draw=black!100,thick]
            (cor1) rectangle  (cor2);
\end{tikzpicture}


==> Figs/RemDeno1.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt.
cross/.default={3pt}}
\begin{tikzpicture}[]

\draw (0,0.2) node[cross] (x1){};

\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y1) at (0,1) {};
\node (ly1) at (0,1.3){$y_1$};
\node (lx1)at (0,-.2){$x_1$};
\node(x3)[right =.7cm of x1] {};
%\node[cross](x2)[right =1.1cm of x1] {};
\draw (1.1,.2) node[cross] (x2){};
\node[above =2cm of x3] (y3) {};
%\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt,above =.7cm of x2] (y2){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y2) at (1.1,1)
{};
\node (ly3) at (1,2.7){};
\node (ly2) at (1.1,1.3){$y_2$};
\node (lx2)at (1.1,-.2){$x_2$};

\node(temdis11)  [below =.2cm of y1] {};
 \node (dis1) [right =.05cm of temdis11] {\scriptsize$\Delta$};
 \draw[-,thin,black,dashed](x1)edge node[swap,near start]{}  (y1);

 \node(temdis)  [below =.2cm of y2] {};
 \node (dis2) [right =.05cm of temdis]{};% {\scriptsize$\Delta$};
 \draw[-,thin,black,dashed](x2)edge node[swap,near start]{}  (y2);
% \node(temdis3)  [below =.9cm of y3] {};
% \node (dis3) [right =.05cm of temdis3] {};
%%\node(temdis11)  [below =.05cm of x21] {};
%% \node (dis1) [left =-.3cm of temdis11] {\scriptsize$\beta$};
%% \draw[-,thin,black,dashed](x21)edge node[swap,near start]{}  (y1);
\path (ly2.east |-ly3.north)+(.14,+.12) node(cor1){};
  \path (lx1.west|-lx1.south)+(-.01,-.1) node(cor2){};
   \path[%rounded corners,
    draw=black!100,thick]
            (cor1) rectangle  (cor2);
\end{tikzpicture}


==> Figs/RemDeno2.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt.
cross/.default={3pt}}
\begin{tikzpicture}[]

\draw (0,0.2) node[cross] (x1){};

\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y1) at (0,1) {};
\node (ly1) at (0,1.3){$y_1$};
\node (lx1)at (0,-.2){$x_1$};
\node(x3)[right =.7cm of x1] {};
%\node[cross](x2)[right =1.1cm of x1] {};
\draw (1.1,.2) node[cross] (x2){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt,above =2cm of x3] (y3) {};
%\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt,above =.7cm of x2] (y2){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y2) at (1.1,1)
{};
\node (ly3) at (1,2.7){$y_3$};
\node (ly2) at (1.1,1.3){$y_2$};
\node (lx2)at (1.1,-.2){$x_2$};

\node(temdis11)  [below =.2cm of y1] {};
 \node (dis1) [right =.05cm of temdis11] {\scriptsize$\Delta$};
 \draw[-,thin,black,dashed](x1)edge node[swap,near start]{}  (y1);

 \node(temdis)  [below =.2cm of y2] {};
 \node (dis2) [right =.05cm of temdis]{};% {\scriptsize$\Delta$};
 \draw[-,thin,black,dashed](x2)edge node[swap,near start]{}  (y2);
% \node(temdis3)  [below =.9cm of y3] {};
% \node (dis3) [right =.05cm of temdis3] {};
%%\node(temdis11)  [below =.05cm of x21] {};
%% \node (dis1) [left =-.3cm of temdis11] {\scriptsize$\beta$};
%% \draw[-,thin,black,dashed](x21)edge node[swap,near start]{}  (y1);
\path (ly2.east |-ly3.north)+(.01,+.01) node(cor1){};
  \path (lx1.west|-lx1.south)+(-.01,-.1) node(cor2){};
   \path[%rounded corners,
    draw=black!100,thick]
            (cor1) rectangle  (cor2);
\end{tikzpicture}

